Two Views, One Fix: Multi-Modal Learning for Automated Vulnerability Repair

Many vulnerabilities require edits in non-contiguous code regions that are connected by control- and data-flow dependencies. Token sequences represent these dependencies poorly. In a comparison of 24 source-level approaches, those that use code structure serialize it into tokens, use it to guide attention, or use it to select prompt content. None passes the graph itself to the repair model. We present GraphT5, a graph-augmented Transformer for Automated Vulnerability Repair. GraphT5 reads two views of a vulnerable function: its source code and a Vulnerability Dependence Graph (VDG), a slice of the Code Property Graph that keeps the dependencies relevant to repair. A CodeT5-initialized text encoder and a VDG encoder feed a decoder with gated dual cross-attention. We evaluate GraphT5 on 2,411 C/C++ test samples from three datasets. It outperforms VulMaster by an average relative improvement of 17.1% in Exact Match, 19.6% in BLEU-4, and 8.1% in CodeBLEU, and exceeds zero-shot GPT-4o and Gemini 2.5 Pro in static similarity on two datasets. Under dynamic validation, GraphT5 produces plausible patches for 12 of 81 Vul4C vulnerabilities, tied with the best baseline, and test-passing patches for 15 of 35 Vul4J cases, the third-highest reported total.

==> figures/background/modification/patch_mod_diff.tex <==
\usemintedstyle{tango}

\definecolor{lightgray}{RGB}{248,248,248}
\definecolor{mediumgray}{HTML}{F5F5F7}
\definecolor{bordercolor}{RGB}{204,204,204}
\definecolor{arrowcolor}{HTML}{B4B4B8}
\definecolor{deletecolor}{RGB}{255,238,238}
\definecolor{replacecolor}{RGB}{255,243,224}
\definecolor{addcolor}{RGB}{238,255,238}

\definecolor{diffadd}{HTML}{E6FFEC}
\definecolor{diffdelete}{HTML}{FFEBE9}

\newtcolorbox{diffbox}[2][]{%
    enhanced jigsaw,
    halign=center, valign=center,
    title=#2,
    colback=lightgray,
    colframe=bordercolor,
    fonttitle=\scshape,
    coltitle=black,
    colbacktitle=mediumgray,
    width=\textwidth,
    boxsep=2pt,
    right=0pt, top=0pt, bottom=0pt,
    boxrule=0.5pt,
    #1
}

\begin{tikzpicture}[
        font=\sffamily,
        scale=0.85,
        transform shape,
        box/.style={anchor=center, inner sep=0pt, outer sep=0pt, blur shadow={shadow opacity=20, shadow blur extra rounding, shadow blur radius=1ex, shadow blur steps=6}},
        header/.style={rectangle, rounded corners=5pt, draw=bordercolor, line width=1pt, fill=mediumgray},
        tablecell/.style={rectangle, draw=bordercolor, line width=0.5pt, fill=lightgray},
        tableheader/.style={rectangle, draw=bordercolor, line width=0.5pt, fill=mediumgray},
        deleterow/.style={rectangle, draw=bordercolor, line width=0.5pt, fill=deletecolor},
        replacerow/.style={rectangle, draw=bordercolor, line width=0.5pt, fill=pastelyellow!30!white},
        addrow/.style={rectangle, draw=bordercolor, line width=0.5pt, fill=pastelgreen!30!white},
        code/.style={font=\ttfamily\small}
    ]


    \node[box] (box1) at (0.0,0.1) {\input{figures/background/modification/vulnerable_code}};

    \draw[->, line width=.75pt, arrowcolor, blur shadow={shadow opacity=8, shadow blur extra rounding, shadow blur radius=0.55ex}] (0,-1.55) -- (0,-2);


    \node[
        blur shadow={shadow opacity=20, shadow blur extra rounding, shadow blur radius=1ex, shadow blur steps=6},
        inner sep=0pt
    ] at (0,-3.5) {
        \begin{tikzpicture}[font=\ttfamily\small]
            \draw[tableheader]
            (-6.75,-1.75) -- (-4.125,-1.75)
            -- (-4.125,-2.25)
            -- (-6.75,-2.25) {[rounded corners=6pt] -- cycle};
            \draw[tableheader] (-4.125,-1.75) rectangle (-3.1875,-2.25);
            \draw[tableheader] (-3.1875,-1.75) rectangle (-0.375,-2.25);
            \draw[tableheader] (-0.375,-1.75) rectangle (3,-2.25);
            \draw[tableheader]
            (3,-1.75) {[rounded corners=6pt] -- (6.75,-1.75)}
            {[sharp corners] -- (6.75,-2.25)}
            -- (3,-2.25)
            -- cycle;
            \node[font=\scshape,scale=0.75] at (-5.4375,-2) {OPERATION};
            \node[font=\scshape,scale=0.75] at (-3.65625,-2) {\#};
            \node[font=\scshape,scale=0.75] at (-1.78125,-2) {Pre-Context};
            \node[font=\scshape,scale=0.75] at (1.3125,-2) {Modification};
            \node[font=\scshape,scale=0.75] at (4.875,-2) {Post-Context};

            \draw[deleterow] (-6.75,-2.25) rectangle (-4.125,-3);
            \draw[tablecell] (-4.125,-2.25) rectangle (-3.1875,-3);
            \draw[tablecell] (-3.1875,-2.25) rectangle (-0.375,-3);
            \draw[tablecell] (-0.375,-2.25) rectangle (3,-3);
            \draw[tablecell] (3,-2.25) rectangle (6.75,-3);
            \node[font=\rmfamily,scale=0.75] at (-5.4375,-2.625) {DELETE};
            \node[scale=0.75] at (-3.65625,-2.625) {1};
            \node[code,scale=0.75] at (-1.78125,-2.625) {getSalt ( )};
            \node[code,scale=0.75] at (1.3125,-2.625) {$\varnothing$};
            \node[code,scale=0.75] at (4.875,-2.625) {\{ byte [};

            \draw[replacerow] (-6.75,-3) rectangle (-4.125,-3.75);
            \draw[tablecell] (-4.125,-3) rectangle (-3.1875,-3.75);
            \draw[tablecell] (-3.1875,-3) rectangle (-0.375,-3.75);
            \draw[tablecell] (-0.375,-3) rectangle (3,-3.75);
            \draw[tablecell] (3,-3) rectangle (6.75,-3.75);
            \node[font=\rmfamily,scale=0.75] at (-5.4375,-3.375) {REPLACE};
            \node[scale=0.75] at (-3.65625,-3.375) {2};
            \node[code,scale=0.75] at (-1.78125,-3.375) {] salt =};
            \node[code,scale=0.75] at (1.3125,-3.375) {new byte [};
            \node[code,scale=0.75] at (4.875,-3.375) {this . saltLength};

            \draw[addrow]
            (-6.75,-3.75) -- (-4.125,-3.75)
            -- (-4.125,-4.5)
            {[rounded corners=6pt] -- (-6.75,-4.5)}
            -- cycle;
            \draw[tablecell] (-4.125,-3.75) rectangle (-3.1875,-4.5);
            \draw[tablecell] (-3.1875,-3.75) rectangle (-0.375,-4.5);
            \draw[tablecell] (-0.375,-3.75) rectangle (3,-4.5);
            \draw[tablecell]
            (3,-3.75) -- (6.75,-3.75)
            {[rounded corners=6pt] -- (6.75,-4.5)}
            {[sharp corners] -- (3,-4.5)}
            -- cycle;
            \node[font=\rmfamily,scale=0.75] at (-5.4375,-4.125) {ADD};
            \node[scale=0.75] at (-3.65625,-4.125) {3};
            \node[code,scale=0.75] at (-1.78125,-4.125) {this . saltLength};
            \node[code,scale=0.75] at (1.3125,-4.125) {]; sr.nextBytes(salt)};
            \node[code,scale=0.75] at (4.875,-4.125) {$\varnothing$};%
        \end{tikzpicture}
    };

    \draw[->, line width=0.75pt, arrowcolor, blur shadow={shadow opacity=8, shadow blur extra rounding, shadow blur radius=0.55ex}] (0,-5) -- (0,-5.45);


    \node[box] (box2) at (0,-7.1) {\input{figures/background/modification/patched_code}};
\end{tikzpicture}


==> figures/evaluation/case_study/cwe_415_vdg_part.tex <==
\begin{tikzpicture}[>=latex,line join=bevel, font=\small, yscale=0.6,every path/.style={line width=0.5pt}, every node/.append style={line width=0.4pt}]
  \node[scale=1.5] (5) at (186.88bp,560.0bp) [draw,rectangle,rounded corners] {$\quad\ldots\quad$};
  \node (6) at (186.88bp,471.5bp) [draw,rectangle,rounded corners] {\cpp{if (!context && kadm5_init_krb5_context(&context))}};
  \node (33) at (148.88bp,164.0bp) [draw,rectangle,rounded corners] {\cpp{krb5_free_principal(context, *objp);}};
  \node (8) at (318.88bp,398.5bp) [draw,rectangle,rounded corners] {\cpp{switch (xdrs -> x_op)}};
  \node (34) at (245.88bp,91.0bp) [draw,rectangle,rounded corners,fill=yellow!40] {\textcolor{red}{/*<vul-start>*/}\cpp{break;}\textcolor{red}{/*<vul-end>*/}};
  \node (31) at (255.88bp,325.5bp) [draw,rectangle,rounded corners] {\cpp{case XDR_FREE:}};
  \node (32) at (249.88bp,252.5bp) [draw,rectangle,rounded corners] {\cpp{if (*objp != NULL)}};
  \node (36) at (394.88bp,18.0bp) [draw,rectangle,rounded corners] {\cpp{return TRUE;}};
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw [black,dotted,->] (5) -- (6);
  \draw [pastelblue,->] (6) ..controls (67.184bp,442.7bp) and (46.876bp,426.07bp)  .. (46.876bp,399.5bp) .. controls (46.876bp,399.5bp) and (46.876bp,399.5bp)  .. (46.876bp,251.5bp) .. controls (46.876bp,223.13bp) and (70.105bp,202.14bp)  .. (33);
  \draw (66.751bp,325.5bp) node {context};
  \draw [pastelblue,->] (6) ..controls (140.94bp,440.7bp) and (122.88bp,422.07bp)  .. (122.88bp,399.5bp) .. controls (122.88bp,399.5bp) and (122.88bp,399.5bp)  .. (122.88bp,251.5bp) .. controls (122.88bp,231.37bp) and (129.41bp,209.68bp)  .. (33);
  \draw (148.38bp,325.5bp) node {\&context};
  \draw [pastelyellow,->] (6) ..controls (229.65bp,443.81bp) and (251.08bp,432.2bp)  .. (8);
  \draw [pastelred,->] (33) ..controls (272.97bp,168.41bp) and (279.88bp,166.57bp)  .. (279.88bp,164.0bp) .. controls (279.88bp,162.48bp) and (277.44bp,161.21bp)  .. (33);
  \draw [pastelred,->] (33) ..controls (184.66bp,136.81bp) and (199.91bp,125.64bp)  .. (34);
  \draw [pastelred,->] (8) ..controls (408.29bp,403.55bp) and (415.38bp,401.53bp)  .. (415.38bp,398.5bp) .. controls (415.38bp,396.75bp) and (413.01bp,395.33bp)  .. (8);
  \draw [pastelred,->] (8) ..controls (296.12bp,371.85bp) and (286.92bp,361.48bp)  .. (31);
  \draw [pastelyellow,->] (8) ..controls (333.33bp,361.2bp) and (340.98bp,330.44bp)  .. (328.88bp,307.5bp) .. controls (322.27bp,294.98bp) and (311.31bp,284.81bp)  .. (32);
  \draw [pastelyellow,->] (8) ..controls (365.97bp,368.19bp) and (385.88bp,350.15bp)  .. (385.88bp,326.5bp) .. controls (385.88bp,326.5bp) and (385.88bp,326.5bp)  .. (385.88bp,90.0bp) .. controls (385.88bp,75.938bp) and (385.88bp,60.31bp)  .. (36);
  \draw [pastelred,->] (34) ..controls (302.17bp,63.176bp) and (326.93bp,51.375bp)  .. (36);
  \draw [pastelred,->] (31) ..controls (253.78bp,299.64bp) and (252.99bp,290.39bp)  .. (32);
  \draw [pastelblue,->] (32) ..controls (211.13bp,228.79bp) and (202.52bp,222.78bp)  .. (195.13bp,216.5bp) .. controls (186.15bp,208.88bp) and (177.27bp,199.55bp)  .. (33);
  \draw (205.5bp,208.25bp) node[rotate=30] {*objp};
  \draw [pastelyellow,->] (32) ..controls (232.58bp,223.39bp) and (226.41bp,209.44bp)  .. (216.88bp,200.0bp) .. controls (212.26bp,195.43bp) and (206.95bp,191.4bp)  .. (33);
  \draw [pastelred,->] (32) ..controls (279.28bp,213.15bp) and (299.76bp,177.15bp)  .. (288.88bp,146.0bp) .. controls (285.28bp,135.7bp) and (278.8bp,125.89bp)  .. (34);
  \draw [pastelred,->] (32) ..controls (328.79bp,257.79bp) and (335.88bp,255.71bp)  .. (335.88bp,252.5bp) .. controls (335.88bp,250.65bp) and (333.51bp,249.17bp)  .. (32);
  \draw [pastelblue,->] (36) ..controls (456.69bp,23.823bp) and (464.0bp,21.636bp)  .. (464.0bp,18.0bp) .. controls (464.0bp,15.898bp) and (461.56bp,14.28bp)  .. (36);
  \draw (481.63bp,18.0bp) node {TRUE};
\end{tikzpicture}


==> figures/grapht5/vdg_new.tex <==
\newcommand{\customlegend}[4]{%
    \node[anchor=center] at (#1, #2) {
        \begin{tikzpicture}[baseline=(current bounding box.center), scale=#3, transform shape]
            \node[draw, rounded corners, inner sep=3pt, align=center] (legendbox) {
                \hspace*{1.5em}%
                \begin{tabular}{@{}*{10}{c@{\hspace{0.5em}}r}@{}}
                    #4
                \end{tabular}
            };
        \end{tikzpicture}
    };
}

\newcommand{\legenditem}[2]{%
    \tikz[baseline]{\draw[#1, ->, line width=1.35pt] (0,0.1) -- (1.5,0.1);} & #2%
}

\newcommand{\legendsep}{\hspace{2em}}

\begin{tikzpicture}[>=latex,line join=bevel,yscale=0.6 ]
    \node (5) at (256.25bp,164.0bp) [draw,rectangle,rounded corners,fill=yellow!40] {\textcolor{red}{/*<vul-start>*/}\mintinline{cpp}|QLIST_REMOVE(block, next);|\textcolor{red}{/*<vul-end>*/}};
    \node (6) at (137.25bp,91.0bp) [draw,rectangle,rounded corners] {\mintinline{cpp}|uc->ram_list.mru_block = NULL;|};
    \node (7) at (259.25bp,18.0bp) [draw,rectangle,rounded corners] {\mintinline{cpp}|reclaim_ramblock(uc, block);|};
    \node (1) at (190.25bp,341.0bp) [draw,rectangle,rounded corners] {\mintinline{cpp}|void qemu_ram_free(struct uc_struct *uc, RAMBlock *block) {|};
    \node (2) at (235.25bp,252.5bp) [draw,rectangle,rounded corners] {\mintinline{cpp}|if (!block)|};
    \draw [pastelred,->,line width=1.35pt] (5) ..controls (211.72bp,136.43bp) and (192.59bp,125.02bp)  .. (6);
    \draw [pastelblue,->,line width=1.35pt] (5) ..controls (266.96bp,135.36bp) and (271.31bp,121.63bp)  .. (273.25bp,109.0bp) .. controls (275.68bp,93.186bp) and (275.27bp,88.871bp)  .. (273.25bp,73.0bp) .. controls (272.17bp,64.511bp) and (270.16bp,55.449bp)  .. (7);
    \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
    \pgfsetstrokecolor{strokecol}
    \draw (289.92bp,91.0bp) node {block};
    \draw [pastelred,->,line width=1.35pt] (6) ..controls (256.89bp,95.462bp) and (263.75bp,93.602bp)  .. (263.75bp,91.0bp) .. controls (263.75bp,89.496bp) and (261.46bp,88.239bp)  .. (6);
    \draw [pastelred,->,line width=1.35pt] (6) ..controls (182.9bp,63.434bp) and (202.52bp,52.017bp)  .. (7);
    \draw [pastelblue,->,line width=1.35pt] (1) ..controls (28.236bp,310.13bp) and (0.25bp,289.11bp)  .. (0.25bp,253.5bp) .. controls (0.25bp,253.5bp) and (0.25bp,253.5bp)  .. (0.25bp,90.0bp) .. controls (0.25bp,56.697bp) and (80.904bp,38.453bp)  .. (7);
    \draw (6.625bp,164.0bp) node {uc};
    \draw [pastelblue,->,line width=1.35pt] (1) ..controls (185.92bp,312.44bp) and (186.02bp,299.08bp)  .. (191.25bp,288.5bp) .. controls (192.99bp,284.98bp) and (195.27bp,281.7bp)  .. (2);
    \draw (206.25bp,296.75bp) node {block};
    \draw [pastelred,->,line width=1.35pt] (1) ..controls (213.13bp,317.39bp) and (217.86bp,311.29bp)  .. (221.25bp,305.0bp) .. controls (225.05bp,297.96bp) and (227.88bp,289.81bp)  .. (2);
    \draw [pastelblue,->,line width=1.35pt] (2) ..controls (250.6bp,228.7bp) and (253.57bp,222.57bp)  .. (255.25bp,216.5bp) .. controls (257.22bp,209.35bp) and (258.02bp,201.42bp)  .. (5);
    \draw (272.82bp,208.25bp) node {block};
    \draw [pastelyellow,->,line width=1.35pt] (2) ..controls (235.46bp,222.64bp) and (239.04bp,206.73bp)  .. (5);
    \draw [pastelred,->,line width=1.35pt] (2) ..controls (249.01bp,222.76bp) and (253.12bp,207.05bp)  .. (5);
    \draw [pastelyellow,->,line width=1.35pt] (2) ..controls (146.48bp,240.45bp) and (88.617bp,223.79bp)  .. (60.25bp,182.0bp) .. controls (51.264bp,168.76bp) and (52.867bp,160.19bp)  .. (60.25bp,146.0bp) .. controls (66.666bp,133.66bp) and (77.333bp,123.56bp)  .. (6);
    \draw [pastelyellow,->,line width=1.35pt] (2) ..controls (333.79bp,248.52bp) and (413.54bp,235.04bp)  .. (452.25bp,182.0bp) .. controls (496.73bp,121.05bp) and (394.26bp,68.406bp)  .. (7);
    \customlegend{235.25bp}{-1.5}{1}{
        \legenditem{pastelblue}{Data Dependency}\legendsep
        \legenditem{pastelyellow}{Control Dependency}\legendsep
        \legenditem{pastelred}{Control-Flow}
    }%
\end{tikzpicture}

